FF-MPCC: High-speed Agile Formation Flight with Model Predictive Contouring Control

Flying in a prescribed formation in an agile manner remains a challenging problem in the field of UAVs, particularly when following highly-demanding trajectories that require flight at platform limits. We address this problem by proposing a novel decentralized approach to formation flight along a given path that integrates formation maintenance into the MPCC framework, allowing UAVs to adapt their progression along complex paths while respecting individual dynamic constraints and maintaining the desired formation. To this end, we introduce a novel reparametrization and synchronization method for dynamic formation geometries together with a decentralized approach to determine the desired positions for the individual UAVs. The proposed approach allows the formation to coordinate high-speed path following without compromising formation integrity. The proposed approach is validated through extensive simulation and real-world experiments involving scenarios with varying complexity of paths and changes of required formation shape on the fly. In comparison to time-parameterized trajectory tracking, we demonstrate improved formation maintenance by 65% in high-speed flight with velocities up to 21 m/s, while achieving comparable times required to reach the goal.

==> formation_fitting_tikz.tex <==
\begin{tikzpicture}[
    >=Stealth,
    drone/.style={circle, fill=black, inner sep=2.5pt},
    targetNode/.style={circle, draw=red, thick, inner sep=2.0pt},
    refShape/.style={
        draw=green!50!black,
        line width=1.2pt,
        fill=green!20,
        fill opacity=0.3
    },
    actualShape/.style={
        draw=red!70,
        dashed,
        line width=1.2pt,
        fill=red!70,
        fill opacity=0.1,
        draw opacity=0.8
    },
    vector/.style={->, thick, orange!90!black}
]

    %==========================================================
    % Parameters
    %==========================================================
    \def\fitAngle{20}      % Rotation of fitted shape (degrees)
    % Side length
    \def\L{2.0}   
    
    % Translation of fitted shape
    \coordinate (FitOrigin) at (3.0,2.2);
    
    %==========================================================
    % Canonical reference triangle (local frame)
    %==========================================================
    
    % Translation of canonical triangle
    \coordinate (CanonOrigin) at (8.2,2.2);
    
    
    % Height of equilateral triangle
    \pgfmathsetmacro{\Height}{sqrt(3)/2*\L}
    
    % Local coordinates (centroid at origin)
    \coordinate (A0) at (0,  2*\Height/3);
    \coordinate (B0) at (-\L/2, -\Height/3);
    \coordinate (C0) at (\L/2, -\Height/3);
    
    % Global coordinates of canonical triangle
    \coordinate (LA) at ($(CanonOrigin)+(A0)$);
    \coordinate (LB) at ($(CanonOrigin)+(B0)$);
    \coordinate (LC) at ($(CanonOrigin)+(C0)$);
    
    \draw[refShape] (LA)--(LB)--(LC)--cycle;
    
    % \node[above] at (LA) {\scriptsize $\mathbf{s}_0$};
    % \node[below]  at (LB) {\scriptsize $\mathbf{s}_1$};
    % \node[below] at (LC) {\scriptsize $\mathbf{s}_2$};
    
    %==========================================================
    % Rotated + translated fitted reference shape
    %==========================================================
    
    \coordinate (RA) at ($(FitOrigin)+({cos(\fitAngle)*0 - sin(\fitAngle)*(2*\Height/3)},
                                       {sin(\fitAngle)*0 + cos(\fitAngle)*(2*\Height/3)})$);
    
    \coordinate (RB) at ($(FitOrigin)+({cos(\fitAngle)*(-\L/2) - sin(\fitAngle)*(-\Height/3)},
                                       {sin(\fitAngle)*(-\L/2) + cos(\fitAngle)*(-\Height/3)})$);
    
    \coordinate (RC) at ($(FitOrigin)+({cos(\fitAngle)*(\L/2) - sin(\fitAngle)*(-\Height/3)},
                                       {sin(\fitAngle)*(\L/2) + cos(\fitAngle)*(-\Height/3)})$);
    
    
    \draw[refShape] (RA)--(RB)--(RC)--cycle;
    
    %==========================================================
    % Transformation arrows
    %==========================================================
    
    \draw[-,gray!60,dashed] (LA) -- (RA);
    \draw[-,gray!60,dashed] (LB) -- (RB);
    \draw[-,gray!60,dashed] (LC) -- (RC);
    
    %==========================================================
    % Actual formation parameters
    %==========================================================
    
    \def\actualScale{1.5}    % >1 makes red triangle larger
    
    % Manual perturbations
    \def\Ax{0.0}
    \def\Ay{0.0}
    
    \def\Bx{-0.7}
    \def\By{0.0}
    
    \def\Cx{0.05}
    \def\Cy{-0.2}
    
    % Scale the fitted triangle about FitOrigin, then perturb
    \coordinate (PA) at ($ (FitOrigin)!\actualScale!(RA) + (\Ax,\Ay) $);
    \coordinate (PB) at ($ (FitOrigin)!\actualScale!(RB) + (\Bx,\By) $);
    \coordinate (PC) at ($ (FitOrigin)!\actualScale!(RC) + (\Cx,\Cy) $);
    
    % Actual formation shape
    \fill[red!70, fill opacity=0.10]
        (PA) -- (PB) -- (PC) -- cycle;
    
    \draw[actualShape]
        (PA) -- (PB) -- (PC) -- cycle;
    
    % Drone positions
    \node[drone, label={left:\small $D_{\mathrm{ego}}$}] (pB) at (PB) {};
    \node[drone, label={below:\small $D_1$}]  (pC) at (PC) {};
    \node[drone, label={right:\small $D_0$}] (pA) at (PA) {};

    % --- Target Position for Ego Drone ---
    \node[targetNode,
          label={[xshift=1mm]above left:\small $\boldsymbol{\lambda}_{\mathrm{ego}}$}]
          (targetB) at (RB) {};

    % --- Adaptation Vector ---
    \draw[vector] (pB) -- (targetB);

    %==========================================================
    % Partition and frame labels
    %==========================================================
    
    % Vertical dotted separator
    \draw[densely dotted, thick, gray!70]
        (6.0,0.8) -- (6.0,4.0);
    
    % Frame labels
    \node[font=\small] (realFrame) at (2.4,4.4) {Real frame};
    \node[font=\small] (refFrame)  at (8.2,4.4) {Reference frame};
    
    % Transformation arrow between frame labels
    \draw[->, thick]
        (refFrame.west) -- (realFrame.east)
        node[midway, above] {\small Rigid Body Fit};
    
\end{tikzpicture}

==> formulation_tikz.tex <==
\begin{tikzpicture}[
        scale=2.5,
        >=stealth,
        % Path styles: High contrast palette
        path1/.style={ultra thick, orange!80!black},
        path2/.style={ultra thick, violet!80!black},
        path3/.style={ultra thick, teal!80!black},
        drone/.style={circle,fill=black,inner sep=1.8pt},
        error/.style={->,ultra thick,red, dashed},
        % Components style
        comp/.style={->, ultra thick, blue!80!black, densely dotted},
        formerror/.style={->,ultra thick, green!50!black, dashed},
        progress/.style={circle,fill=blue,inner sep=2.0pt},
        target/.style={
            circle,
            draw=green!60!black,
            fill=white,
            thick,
            inner sep=2pt
        }
    ]
    
    % ==========================================================
    % Reference trajectories
    % ==========================================================
    \draw[path1] (0,1.6) .. controls (0.8,2.24) and (2.4,1.49) .. (3.55,1.68)
        node[pos=0.45,progress] (pd1) {}
        node[pos=0.46] (pd1_next) {} % Helper for tangent
        node[right=2pt, orange!80!black] {$\boldsymbol{p}^1_r(\theta)$};

    \node[above right=1.5pt] at (pd1) {$\bs{p}_r^1(\theta_k)$};
    
    \draw[path2] (0,1.0) .. controls (0.8,1.49) and (2.4,0.74) .. (3.55,1.0)
        node[pos=0.65,coordinate] (pd2) {}
        node[pos=0.66] (pd2_next) {} 
        node[right=2pt, violet!80!black] {$\boldsymbol{p}^2_r(\theta)$};
    
    \draw[path3] (0,0.4) .. controls (0.8,0.74) and (2.4,-0.01) .. (3.55,0.33)
        node[pos=0.35,coordinate] (pd3) {}
        node[pos=0.36] (pd3_next) {}
        node[right=2pt, teal!80!black] {$\boldsymbol{p}^3_r(\theta)$};
    
    % ==========================================================
    % Current drone positions
    % ==========================================================
    \coordinate (pc1) at ($(pd1)+(-0.75,0.6)$);
    \coordinate (pc2) at ($(pd2)+(0.4,0.15)$);
    \coordinate (pc3) at ($(pd3)+(-0.5,-0.15)$);
    
    \node[drone] (c1) at (pc1) {};
    \node[drone] (c2) at (pc2) {};
    \node[drone] (c3) at (pc3) {};
    
    % Labels
    \node[above=4pt] at (pc1) {$\boldsymbol{p}_{k}^{1}$};
    \node[above=4pt] at (pc2) {$\boldsymbol{p}_{k}^{2}$};
    \node[left=4pt] at (pc3) {$\boldsymbol{p}_{k}^{3}$};
    
    % ==========================================================
    % Formation ideal (True Centroid Alignment)
    % ==========================================================
    % 1. Calculate the exact centroid of the actual drone positions
    \coordinate (centroid) at ($1/3*(pc1) + 1/3*(pc2) + 1/3*(pc3)$);

    \node[circle, fill=black, inner sep=1.2pt, label={above right:\large $\boldsymbol{p}_k^c$}] at (centroid) {};

    \pgfmathsetmacro{\d}{0.87} % Radius from centroid to vertices
    \pgfmathsetmacro{\phiAngle}{-6} % Orientation angle of the formation
    
    % 2. Project all three vertices symmetrically around the true centroid
    \coordinate (pf1) at ($(centroid)+({\d*cos(\phiAngle+120)},{\d*sin(\phiAngle+120)})$);
    \coordinate (pf2) at ($(centroid)+({\d*cos(\phiAngle)},{\d*sin(\phiAngle)})$);
    \coordinate (pf3) at ($(centroid)+({\d*cos(\phiAngle+240)},{\d*sin(\phiAngle+240)})$);
    
    \draw[green!60!black,densely dotted, thick, fill=green!20, fill opacity=0.3] (pf1)--(pf2)--(pf3)--cycle;
    
    % Map the target nodes to these symmetric coordinates
    \node[target] (v1) at (pf1) {}; 
    \node[target] (v2) at (pf2) {}; 
    \node[target] (v3) at (pf3) {};

    
    \node[below left=2pt]  at (v1) {$\bs{\lambda}^{1}$};
    \node[above=2.3pt] at (v2) {$\bs{\lambda}^{2}$};
    \node[right=2pt] at (v3) {$\bs{\lambda}^{3}$}; 

    \draw[formerror] (v1) -- (c1) node[midway, below=2pt, left=0.5pt] {$e_f^1$};
    \draw[formerror] (v2) -- (c2) node[midway, below=2pt] {};
    \draw[formerror] (v3) -- (c3) node[midway, above=2pt] {};

    % ==========================================================
    % Formation actual
    % ==========================================================
    
    \draw[
    red!60,
    thick,
    fill=red!30,
    fill opacity=0.12,
    draw opacity=0.25
    ] (pc1) -- (pc2) -- (pc3) -- cycle;
    
    % ==========================================================
    % Normal line (2D equivalent of orthogonal plane)
    % ==========================================================
    
    \path let
        \p1=(pd1),
        \p2=(pd1_next),
        \n1={atan2(\y2-\y1,\x2-\x1)}
    in
    {
        \pgfextra{\xdef\tangentangle{\n1}}
    };
    
    \coordinate (normalTop1) at ($(pd1)+(\tangentangle+90:0.6)$);
    
    \draw[densely dashed, thick, gray!70]
        ($(pd1)+(\tangentangle+90:0.6)$)
        --
        ($(pd1)+(\tangentangle-90:0.25)$);
    
    % ==========================================================
    % Error Decomposition for Drone 1
    % ==========================================================
    % Projected point on the tangent line for lag error
    % \coordinate (p_lag) at ($(pd1)!(pc1)!(pd1_next)$);
    
    \coordinate (p_contour) at ($(normalTop1)!(pc1)!(pd1)$);
    
    \draw[comp]
        (pd1) -- (p_contour)
        node[midway,left] {$\boldsymbol{e}_{c}^1$};
    
    \draw[comp]
        (p_contour) -- (pc1)
        node[midway,above] {$\boldsymbol{e}_{l}^1$};
    
    
    % standard errors 
    \draw[error] (pd1) -- (pc1) node[midway, above=1.5pt] {$\boldsymbol{e}^1$};
    % \draw[error] (pd2) -- (pc2) node[midway, above=1pt] {$\boldsymbol{e}^2$};
    % \draw[error] (pd3) -- (pc3) node[midway, right=1.5pt] {$\boldsymbol{e}^3$};
    
\end{tikzpicture}


==> shape_transition.tex <==
`   \begin{tikzpicture}[x=13cm, y=1.8cm, >=Stealth]

    % =============================================================
    % DEFINITIONS & PARAMETERS
    % =============================================================
    \pgfmathsetmacro{\L}{1.7}           % Side length of the base tracks
    \pgfmathsetmacro{\LineL}{\L*0.5}    % Vertical line track spacing (compacted for pop)
    
    % --- VISUAL TRIANGLE TUNING (Adjust width independent of canvas scaling) ---
    \pgfmathsetmacro{\TriWidth}{0.045}  % Increases the horizontal stretch of the triangle nose
    
    % --- PARAMETERIZED TIMELINE INTERVALS ---
    \pgfmathsetmacro{\tA}{0.20}         
    \pgfmathsetmacro{\tB}{0.4}         
    \pgfmathsetmacro{\tC}{0.60}         
    \pgfmathsetmacro{\tD}{0.80}         

    % Track Centerlines (Y-coordinates)
    \pgfmathsetmacro{\Ymid}{1.5}
    \pgfmathsetmacro{\Ytop}{\Ymid + \L/2}
    \pgfmathsetmacro{\Ybot}{\Ymid - \L/2}
    
    % Track Line Shrinkage during Line phase
    \pgfmathsetmacro{\YlineTop}{\Ymid + \LineL/2}
    \pgfmathsetmacro{\YlineBot}{\Ymid - \LineL/2}

    % Define high-contrast colors
    \definecolor{staticColor}{RGB}{230, 242, 250}   % Cool technical blue
    \definecolor{transColor}{RGB}{254, 243, 226}    % Alert amber for active transitions
    \definecolor{lineColor}{RGB}{45, 95, 140}       % Deep slate blue for structures
    \definecolor{boundaryColor}{RGB}{180, 180, 180} % Structural boundary gray
    \definecolor{droneColor}{RGB}{230, 30, 30}      % Vibrant red for vehicles

    % Shaded Background blocks (Synchronized to timeline variables)
    \begin{scope}[on background layer]
        \fill[staticColor] (0.0, 0.4) rectangle (\tA, 2.6); 
        \fill[transColor]  (\tA, 0.4) rectangle (\tB, 2.6); 
        \fill[staticColor] (\tB, 0.4) rectangle (\tC, 2.6); 
        \fill[transColor]  (\tC, 0.4) rectangle (\tD, 2.6); 
        \fill[staticColor] (\tD, 0.4) rectangle (1.0, 2.6); 
    \end{scope}

    % Clear Phase Boundary Lines
    \draw[boundaryColor, dashed, line width=1pt] (\tA, 0.4) -- (\tA, 2.6);
    \draw[boundaryColor, dashed, line width=1pt] (\tB, 0.4) -- (\tB, 2.6);
    \draw[boundaryColor, dashed, line width=1pt] (\tC, 0.4) -- (\tC, 2.6);
    \draw[boundaryColor, dashed, line width=1pt] (\tD, 0.4) -- (\tD, 2.6);

    % =============================================================
    % DYNAMIC TRAJECTORY LINES
    % =============================================================
    % Drone 1 Trajectory (Middle track)
    \draw[thick, lineColor] (-0.02, \Ymid) -- (1.02, \Ymid) node[right, black, font=\small] {A};

    % Drone 2 Trajectory (Top track - morphs inward)
    \draw[very thick, lineColor] 
        (-0.02, \Ytop) -- (\tA, \Ytop) -- (\tB, \YlineTop) -- (\tC, \YlineTop) -- (\tD, \Ytop) -- (1.02, \Ytop)
        node[right, black, font=\small] {B};

    % Drone 3 Trajectory (Bottom track - morphs inward)
    \draw[very thick, lineColor] 
        (-0.02, \Ybot) -- (\tA, \Ybot) -- (\tB, \YlineBot) -- (\tC, \YlineBot) -- (\tD, \Ybot) -- (1.02, \Ybot)
        node[right, black, font=\small] {C};

    % =============================================================
    % TIMELINE AXIS AT THE BOTTOM
    % =============================================================
    \draw[thick, ->] (-0.02, 0.4) -- (1.05, 0.4) node[right, font=\huge] {$\tau_{\text{norm}}$};
    \foreach \x in {0.0, \tA, \tB, \tC, \tD, 1.0} {
        \draw[thick] (\x, 0.43) -- (\x, 0.37);
        \node[below=3pt, font=\small\bfseries] at (\x, 0.4) {\x};
    }

    % Phase Labels (Top)
    \node[above=4pt, font=\large\bfseries, color=lineColor] at ({0.5*\tA}, 2.6) {Static};
    \node[above=4pt, font=\large\bfseries, color=orange!80!black] at ({0.5*(\tA+\tB)}, 2.6) {Transition};
    \node[above=4pt, font=\large\bfseries, color=lineColor] at ({0.5*(\tB+\tC)}, 2.6) {Static};
    \node[above=4pt, font=\large\bfseries, color=orange!80!black] at ({0.5*(\tC+\tD)}, 2.6) {Transition};
    \node[above=4pt, font=\large\bfseries, color=lineColor] at ({0.5*(\tD+1.0)}, 2.6) {Static};

    % =============================================================
    % SHAPE SNAPSHOTS 
    % =============================================================

    % --- PHASE 1: TRIANGLE ---
    \pgfmathsetmacro{\tauOne}{0.5*\tA}
    \coordinate (D1_P1) at (\tauOne + \TriWidth, \Ymid); 
    \coordinate (D2_P1) at (\tauOne - \TriWidth, \Ytop); 
    \coordinate (D3_P1) at (\tauOne - \TriWidth, \Ybot); 
    
    \draw[lineColor, line width=1.5pt, fill=white, fill opacity=0.6] (D1_P1) -- (D2_P1) -- (D3_P1) -- cycle;
    \fill[droneColor] (D1_P1) circle (3pt); \fill[droneColor] (D2_P1) circle (3pt); \fill[droneColor] (D3_P1) circle (3pt);
    \node[below=15pt, font=\large\bfseries, color=lineColor] at (\tauOne, 0.4) {Triangle};

    % --- PHASE 3: COMPACT VERTICAL LINE ---
    \pgfmathsetmacro{\tauTwo}{0.5*(\tB+\tC)}
    \coordinate (D2_P2) at (\tauTwo, \YlineTop); 
    \coordinate (D1_P2) at (\tauTwo, \Ymid); 
    \coordinate (D3_P2) at (\tauTwo, \YlineBot); 
    
    \draw[lineColor, line width=2pt] (D2_P2) -- (D3_P2);
    \fill[droneColor] (D1_P2) circle (3pt); \fill[droneColor] (D2_P2) circle (3pt); \fill[droneColor] (D3_P2) circle (3pt);
    \node[below=15pt, font=\large\bfseries, color=lineColor] at (\tauTwo, 0.4) {Line};

    % --- PHASE 5: TRIANGLE ---
    \pgfmathsetmacro{\tauThree}{0.5*(\tD+1.0)}
    \coordinate (D1_P3) at (\tauThree + \TriWidth, \Ymid); 
    \coordinate (D2_P3) at (\tauThree - \TriWidth, \Ytop); 
    \coordinate (D3_P3) at (\tauThree - \TriWidth, \Ybot); 
    
    \draw[lineColor, line width=1.5pt, fill=white, fill opacity=0.6] (D1_P3) -- (D2_P3) -- (D3_P3) -- cycle;
    \fill[droneColor] (D1_P3) circle (3pt); \fill[droneColor] (D2_P3) circle (3pt); \fill[droneColor] (D3_P3) circle (3pt);
    \node[below=15pt, font=\large\bfseries, color=lineColor] at (\tauThree, 0.4) {Triangle};

\end{tikzpicture}
